On the Approximation of Accuracy-configurable Sequential Multipliers via Segmented Carry Chains

In this paper, we present a multiplier based on a sequence of approximated accumulations. According to a given splitting point of the carry chains, the technique herein introduced allows varying the quality of the accumulations and, consequently, the overall product. Our approximate multiplier trades-off accuracy for a reduced latency (with respect to an accurate sequential multiplier) and exploits the inherent area savings of sequential over combinatorial approaches. We implemented multiple versions with different bit-width and accuracy configurations, targeting an FPGA and a 45nm ASIC to estimate resources, power consumption, and latency. We also present two error analyses of the proposed design based on closed-form analysis and simulations.

==> figures/plot_ASICs_front.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        view               = {0}{90},
        width              = 0.7\columnwidth,
        height             = 4.5cm,
        colorbar           = true,
        colorbar style     = {
            ylabel style   = {rotate = 180},
            ylabel         = {Power $[mW]$},
%             ymin           = 0,
%             ymax           = 375,
%             ytick          = {0, 75, 150, 225, 300, 375},
            every y tick scale label/.style = {
                at     = {(yticklabel* cs:1.01,0cm)},
                anchor = near yticklabel
            },
        },
%         xmin               = 100,
%         xmax               = 1000000,
        ytick              = {0.25, 0.5, 0.75, 1, 1.25},
        yticklabels        = {0.25, 0.50, 0.75, 1.00, 1.25},
        ymin               = 0.25,
        ymax               = 1.25,
%         xmode              = log,
%         log basis x        = {10},
%         log basis y        = {2},
        xlabel             = {$\text{Area}\ [\mu m^2]$},
        ylabel             = {$\text{Latency}\ [ns]$},
        grid               = both,
        grid style         = dotted,
        colormap           = {newmap}{
            color(1cm)     = (heatmap_imp_1);
            color(2cm)     = (heatmap_imp_2);
            color(4cm)     = (heatmap_imp_3);
            color(7cm)     = (heatmap_imp_4);
            color(10cm)    = (heatmap_imp_5);
        },
        set layers,
    ]

%         \addplot3[
%             scatter,
%             only marks,
%             thick,
%             mark         = triangle*,
%             fill opacity = 0.25,
%             mark options = {scale = 1.5},
%         ] table [
%             x = um,
%             y = ns,
%             z = mw,
%             col sep = tab,
%         ] {results/results_ASIC_acc_com.dat};
        
        \addplot3[
            scatter,
            only marks,
            thick,
            mark         = triangle*,%diamond*,
            fill opacity = 0.25,
            mark options = {scale = 1.5},
        ] table [
            x = um,
            y = ns,
            z = mw,
            col sep = tab,
        ] {results/results_ASIC_acc_seq.dat};
    
        \addplot3[
            scatter,
            only marks,
            thick,
            mark         = *,
            fill opacity = 0.25,
            mark options = {scale = 1.5},
        ] table [
            x = um,
            y = ns,
            z = mw,
            col sep = tab,
        ] {results/results_ASIC_app_seq.dat};
    
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/plot_CDFs.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width             = 0.75\columnwidth,
        height            = 4cm,
        xlabel            = {$\widehat{ED}(p,\hat{p})$},
        ylabel            = {Percent},
        ylabel style      = {yshift = -0.2cm},
        grid              = both,
        grid style        = dotted,
        xtick             = {0, 0.2, 0.4, 0.6, 0.8, 1},
        extra x ticks     = {0.15},
        extra x tick style = {
            grid              = none,
            font              = \tiny,
            tick align        = outside,
            tick pos          = left,
            major tick length = 0.75\baselineskip,
            tick style        = {
                black!25,
                line width = 0.15mm,
            },
        },
        ytick             = {0, 0.25, 0.5, 0.75, 1},
        yticklabels       = {0, 25, 50, 75, 100},
        enlarge x limits  = {abs = 0.2cm},
        enlarge y limits  = {abs = 0.2cm},
        xmin              = 0,
        xmax              = 1,
        ymin              = 0,
        ymax              = 1,
        legend style      = {
			at     = {(0.78,0.05)},
			anchor = south,
			draw   = none,
			nodes  = {
                scale  = 0.65, 
                anchor = west,
                transform shape,
            },
            legend image post style = {scale = 0.3},
		},
		legend columns = 1,
        set layers,
    ]

        \addplot[black!25,forget plot] coordinates {( 0.15, 1.1) (0.15,-0.1)};
        
        \addplot[
            my_blue,
        ] table [
            x = x,
            y = y,
            col sep = tab,
        ] {results/CDF_6_3.dat};
        \addlegendentry{$n=\phantom{1}6,~~t=3$};
        
        \addplot[
            red,
        ] table [
            x = x,
            y = y,
            col sep = tab,
        ] {results/CDF_8_4.dat};
        \addlegendentry{$n=\phantom{1}8,~~t=4$};
        
        \addplot[
            pink,
        ] table [
            x = x,
            y = y,
            col sep = tab,
        ] {results/CDF_10_5.dat};
        \addlegendentry{$n=10,~~t=5$};
        
        \addplot[
            purple,
        ] table [
            x = x,
            y = y,
            col sep = tab,
        ] {results/CDF_12_6.dat};
        \addlegendentry{$n=12,~~t=6$};
        
        \addplot[
            brown,
        ] table [
            x = x,
            y = y,
            col sep = tab,
        ] {results/CDF_14_7.dat};
        \addlegendentry{$n=14,~~t=7$};
        
        \addplot[
            green,
        ] table [
            x = x,
            y = y,
            col sep = tab,
        ] {results/CDF_16_8.dat};
        \addlegendentry{$n=16,~~t=8$};
        
        
    \end{axis}
\end{tikzpicture}


==> figures/plot_ER.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        width            = 0.75\columnwidth,
        height           = 4cm,
        xlabel           = {},%Bit width $n$},
        ylabel           = {$\er$},
        ylabel style     = {yshift = -2mm},
        grid             = both,
        grid style       = dotted,
        ytick            = {0.0, 0.2, 0.4, 0.6, 0.8, 1},
        xtick            = {4, 8, 16, 32},%, 64},
        xticklabels      = {4, 8, 16, 32},%, 64},
        enlarge x limits = {abs = 0.2cm},
        enlarge y limits = {abs = 0.2cm},
        xmin             = 4,
        xmax             = 32,%64,
        ymin             = 0.0,
        ymax             = 1,
        name             = ER_plot,
        set layers,
    ]
    
        \addplot[
            only marks,
            solid,
            mark         = triangle*,
            draw         = my_blue,
            fill         = my_blue,
            fill opacity = 0.15,
        ] table [
            x = n,
            y = ER,
            col sep = tab,
        ] {results/results_metrics_4_16.dat};
        
        \addplot[
            only marks,
            every mark/.append style = {
                solid,
                draw         = my_blue,
                fill         = my_blue,
                fill opacity = 0.15,
                rotate       = 180,
            },
            mark = triangle*,
        ] table [
            x = n,
            y = ER,
            col sep = tab,
        ] {results/results_sim_metrics_18_32.dat};
        
        \foreach \i in {0.05,0.2,0.6,0.65,0.82,0.85,0.88,0.89}
        {
            \edef\temp{\noexpand\filldraw[amethyst,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {0.9309,0.9465,0.9563,0.9602,0.9743,0.9806,0.9901}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {0.9977,0.998,0.9995,0.9997}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
    \end{semilogxaxis}
    
    \node[align=center] at ([xshift=-0.51\columnwidth,yshift=-2.5mm]ER_plot.center) (foo) {\parbox{0\linewidth}{(a)}};%\captionof{subfigure}{\label{subfig:plot_ER}}}};
    
\end{tikzpicture}


==> figures/plot_FPGAs_front.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        view               = {0}{90},
        width              = 0.7\columnwidth,
        height             = 4.5cm,
        colorbar           = true,
        colorbar style     = {
            at             = {(1.09,1)},
%             anchor         = below south west,
            ylabel style   = {rotate = 180},
            ylabel         = {Power $[mW]$},
            ymin           = 3,
            ymax           = 36,
            every y tick scale label/.style = {
                at     = {(yticklabel* cs:1.01,0cm)},
                anchor = near yticklabel
            },
        },
        xmin               = 27,
        xmax               = 1025,
        ytick              = {1, 2, 3, 4, 5},
        ymin               = 0.89,
        ymax               = 5.11,
        ylabel shift       = 11pt,
        xlabel             = {$\text{LUTs}$},
        ylabel             = {$\text{Latency}\ [ns]$},
        grid               = both,
        grid style         = dotted,
        colormap           = {newmap}{
            color(1cm)     = (heatmap_imp_1);
            color(2cm)     = (heatmap_imp_2);
            color(4cm)     = (heatmap_imp_3);
            color(7cm)     = (heatmap_imp_4);
            color(10cm)    = (heatmap_imp_5);
        },
        set layers,
    ]

%         \addplot3[
%             scatter,
%             only marks,
%             thick,
%             mark         = triangle*,
%             fill opacity = 0.25,
%             mark options = {scale = 1.5},
%         ] table [
%             x = luts,
%             y = ns,
%             z = mw,
%             col sep = tab,
%         ] {results/results_FPGA_acc_com.dat};
        
        \addplot3[
            scatter,
            only marks,
            thick,
            mark         = triangle*,%diamond*,
            fill opacity = 0.25,
            mark options = {scale = 1.5},
        ] table [
            x = luts,
            y = ns,
            z = mw,
            col sep = tab,
        ] {results/results_FPGA_acc_seq.dat};
    
        \addplot3[
            scatter,
            only marks,
            thick,
            mark         = *,
            fill opacity = 0.25,
            mark options = {scale = 1.5},
        ] table [
            x = luts,
            y = ns,
            z = mw,
            col sep = tab,
        ] {results/results_FPGA_app_seq.dat};
    
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/plot_MAE.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        width            = 0.75\columnwidth,
        height           = 4cm,
        xlabel           = {},%Bit width $n$},
        ylabel           = {$\mae$},
        ylabel style     = {yshift = -0.2cm},
        grid             = both,
        grid style       = dotted,
        ytick            = {1e+1, 1e+5, 1e+9, 1e+13, 1e+18},
        xtick            = {4, 8, 16, 32},%, 64},
        xticklabels      = {4, 8, 16, 32},%, 64},
        enlarge x limits = {abs = 0.2cm},
        enlarge y limits = {abs = 0.2cm},
        xmin             = 4,
        xmax             = 32,%64,
        ymin             = 1e+1,
        ymax             = 1e+18,
        name             = MAE_plot,
        set layers,
    ]
    
        \addplot[
            only marks,
            solid,
            mark         = triangle*,
            draw         = my_blue,
            fill         = my_blue,
            fill opacity = 0.15,
        ] table [
            x = n,
            y = MAE,
            col sep = tab,
        ] {results/results_metrics_4_16.dat};
        
        \addplot[
            only marks,
            solid,
            mark         = triangle*,
            draw         = my_blue,
            fill         = my_blue,
            fill opacity = 0.15,
        ] table [
            x = n,
            y = MAE,
            col sep = tab,
        ] {results/results_sim_metrics_18_32.dat};

        \foreach \i in {2, 10, 18, 50, 82, 114, 242, 370, 498, 626, 1138, 1650, 2162, 4210, 6258, 14450}
        {
            \edef\temp{\noexpand\filldraw[my_green,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {4096,4225,5369,9953,16320,4288,5440,10048,16320,4223,4605,5369,15104,28416}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {2.8e+1,1.02e+3,2.50e+4,1.08e+5,4.56e+5,14.89e+5,53.17e+5,594.85e+5,5949.93e+5}
        {
            \edef\temp{\noexpand\filldraw[my_orange,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {268.44e+6,274.5e+6,280.89e+6,293.47e+6,318.63e+6,469.45e+6,1073.73e+6,520.03e+6,1878.89e+6}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {1.02e+3,4.82e+5,1.43e+8,2.53e+9,3.99e+10,6.88e+11,1.54e+14,2.13e+16,1.62e+18}
        {
            \edef\temp{\noexpand\filldraw[my_orange,fill opacity = 0.15] (axis cs:32,\i) circle (0.5mm);}\temp
        }
        
    \end{loglogaxis}
    
    \node[align=center] at ([xshift=-0.51\columnwidth,yshift=-2.5mm]ER_plot.center) (foo) {\parbox{0\linewidth}{(b)}}; %\captionof{subfigure}{\label{subfig:plot_MAE}}}};
    
\end{tikzpicture}


==> figures/plot_MED.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        width            = 0.75\columnwidth,
        height           = 4cm,
        xlabel           = {},%Bit width $n$},
        ylabel           = {$\med$},
        ylabel style     = {yshift = -0.2cm},
        grid             = both,
        grid style       = dotted,
        ytick            = {1e+1,1e+4,1e+7,1e+10,1e+13},
        xtick            = {4, 8, 16, 32},%, 64},
        xticklabels      = {4, 8, 16, 32},%, 64},
        enlarge x limits = {abs = 0.2cm},
        enlarge y limits = {abs = 0.2cm},
        xmin             = 4,
        xmax             = 32,%64,
        ymin             = 1e+1,
        ymax             = 1e+13,
        name             = MED_plot,
        set layers,
    ]
    
        \addplot[
            only marks,
            solid,
            mark         = triangle*,
            draw         = my_blue,
            fill         = my_blue,
            fill opacity = 0.15,
        ] table [
            x = n,
            y = MED,
            col sep = tab,
        ] {results/results_metrics_4_16.dat};
        
        \addplot[
           only marks,
            every mark/.append style = {
                solid,
                draw         = my_blue,
                fill         = my_blue,
                fill opacity = 0.15,
                rotate       = 180,
            },
            mark = triangle*,
        ] table [
            x = n,
            y = MED,
            col sep = tab,
        ] {results/results_sim_metrics_18_32.dat};
        
        \foreach \i in {0.3e+2,0.31e+2,6e+2,7.5e+2,12.5e+2,14e+2,37.5e+2,38.5e+2}
        {
            \edef\temp{\noexpand\filldraw[amethyst,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {4.60e+2,2.70e+2,6.00e+1,6.00e+2,7.00e+1}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {1.4e+8,4.38e+6,6.68e+6,5.87e+5,1.54e+7,2.44e+7}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {12884508.675,639071630.28,8589672.45,165351194.6625,112954192.7175,66999445.11,52826485.5675,42089395.005}
        {
            \edef\temp{\noexpand\filldraw[brown,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
%         \foreach \i in {6.61e+16,6.31e+15,7.13e+16,9.41e+15,6.51e+14}
%         {
%             \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:32,\i) circle (0.5mm);}\temp
%         }
        
    \end{loglogaxis}
    
    \node[align=center] at ([xshift=-0.51\columnwidth,yshift=-2.5mm]ER_plot.center) (foo) {\parbox{0\linewidth}{(c)}}; %\captionof{subfigure}{\label{subfig:plot_MED}}}};
    
\end{tikzpicture}


==> figures/plot_MRED.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        width            = 0.75\columnwidth,
        height           = 4cm,
        xlabel           = {$\text{Bitwidth }n$},
        ylabel           = {$\mred$},
        ylabel style     = {yshift = -0.2cm},
        grid             = both,
        grid style       = dotted,
        ytick            = {1e-11, 1e-7, 1e-3, 1e+1, 1e+5},
        xtick            = {4, 8, 16, 32},%, 64},
        xticklabels      = {4, 8, 16, 32},%, 64},
        enlarge x limits = {abs = 0.2cm},
        enlarge y limits = {abs = 0.2cm},
        xmin             = 4,
        xmax             = 32,%64, 
        ymin             = 1e-11,
        ymax             = 1e+5,
        name             = MRED_plot,
        set layers,
    ]
    
        \addplot[
            only marks,
            solid,
            mark         = triangle*,
            draw         = my_blue,
            fill         = my_blue,
            fill opacity = 0.15,
        ] table [
            x = n,
            y = MRED,
            col sep = tab,
        ] {results/results_metrics_4_16.dat};
        
        \addplot[
            only marks,
            every mark/.append style = {
                solid,
                draw         = my_blue,
                fill         = my_blue,
                fill opacity = 0.15,
                rotate       = 180,
            },
            mark = triangle*,
        ] table [
            x = n,
            y = MRED,
            col sep = tab,
        ] {results/results_sim_metrics_18_32.dat};
        
        \foreach \i in {0.15,0.2,5,6.5,11,12,20,22}
        {
            \edef\temp{\noexpand\filldraw[amethyst,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {3.76e-2,7.88e-2,14.42e-2,16.79e-2,23.28e-2}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {0.0283,0.0218,0.017,0.0117,0.0079,0.0384,0.028,0.0209,0.0141,0.0096}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {7.15e-7,2.49e-4,3.37e-3,1.39e-2,9.94e-2,12.4e-2,52e-2,1021e-2,1133e-2}
        {
            \edef\temp{\noexpand\filldraw[my_orange,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {3.85e-2,5.43e-2,15.1e-2,16.98e-2,22.43e-2}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {1.80e-2,7.55e-3,5.06e-4,3.45e-3}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {7.01e-12,2.52e-9,1.16e-6,1.42e-5,1.83e-4,23.2e-4,5350e-4,5.79e+1,6.92e+4}
        {
            \edef\temp{\noexpand\filldraw[my_orange,fill opacity = 0.15] (axis cs:32,\i) circle (0.5mm);}\temp
        }
        
    \end{loglogaxis}
    
    \node[align=center] at ([xshift=-0.51\columnwidth,yshift=-2.5mm]ER_plot.center) (foo) {\parbox{0\linewidth}{(e)}}; %\captionof{subfigure}{\label{subfig:plot_MRED}}}};
    
\end{tikzpicture}


==> figures/plot_NMED.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        width            = 0.75\columnwidth,
        height           = 4cm,
        xlabel           = {},%Bit width $n$},
        ylabel           = {$\nmed$},
        ylabel style     = {yshift = -0.2cm},
        grid             = both,
        grid style       = dotted,
        ytick            = {1e-17,1e-13,1e-9,1e-5,1e-1},
        xtick            = {4, 8, 16, 32},%, 64},
        xticklabels      = {4, 8, 16, 32},%, 64},
        enlarge x limits = {abs = 0.2cm},
        enlarge y limits = {abs = 0.2cm},
        xmin             = 4,
        xmax             = 32,%64,
        ymin             = 1e-17,
        ymax             = 1e-1,
        name             = NMED_plot,
        set layers,
    ]
    
        \addplot[
            only marks,
            solid,
            mark         = triangle*,
            draw         = my_blue,
            fill         = my_blue,
            fill opacity = 0.15,
        ] table [
            x = n,
            y = NMED,
            col sep = tab,
        ] {results/results_metrics_4_16.dat};
        
        \addplot[
            only marks,
            every mark/.append style = {
                solid,
                draw         = my_blue,
                fill         = my_blue,
                fill opacity = 0.15,
                rotate       = 180,
            },
            mark = triangle*,
        ] table [
            x = n,
            y = NMED,
            col sep = tab,
        ] {results/results_sim_metrics_18_32.dat};
        
        \foreach \i in {7.69e-6,3.84e-5,1.92e-4,4.38e-4,9.30e-4,2.41e-3,6.34e-3,8.31e-3,5.54e-2}
        {
            \edef\temp{\noexpand\filldraw[my_green,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {0.93e-2,0.9e-2,1.01e-2,2.16e-2,4.11e-2,0.87e-2,1.01e-2,2.22e-2,4.15e-2,0.81e-2,0.78e-2,0.85e-2,2.61e-2,5.46e-2}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {0.007,0.0042,0.0028,0.0016,0.0009,0.0092,0.0053,0.0033,0.0019,0.001}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:8,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {2.79e-9,8.43e-8,1.68e-6,1.16e-5,3.62e-5,13.3e-5,50.8e-5,703e-5,4420e-5}
        {
            \edef\temp{\noexpand\filldraw[my_orange,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {9.256e-3,13.634e-3,41.636e-3,54.596e-3}
        {
            \edef\temp{\noexpand\filldraw[red!75,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {3.59e-3,1.02e-3,3.43e-4,3.02e-5,5.1e-4,1.24e-3}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:16,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {1.93e-17,7.92e-15,2.54e-12,4.62e-11,6.78e-10,103e-10,21400e-10,4.16e-4,1.05e-1}
        {
            \edef\temp{\noexpand\filldraw[my_orange,fill opacity = 0.15] (axis cs:32,\i) circle (0.5mm);}\temp
        }
        
        \foreach \i in {3.59e-3,3.42e-4,3.03e-5,5.1e-4,1e-3,4e-4,3.87e-3}
        {
            \edef\temp{\noexpand\filldraw[pink,fill opacity = 0.15] (axis cs:32,\i) circle (0.5mm);}\temp
        }
        
    \end{loglogaxis}
    
    \node[align=center] at ([xshift=-0.51\columnwidth,yshift=-2.5mm]ER_plot.center) (foo) {\parbox{0\linewidth}{(d)}}; %\captionof{subfigure}{\label{subfig:plot_NMED}}}};
    
\end{tikzpicture}


==> figures/plot_PDP_MED.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width            = 0.75\columnwidth,
        height           = 4cm,
        xlabel           = {PDP},
        ylabel           = {$\log(\text{MED})$},
        grid             = both,
        grid style       = dotted,
        ytick            = {10e-1,10e+6,10e+13},
%         yticklabels      = {0, 0.05, 0.1, 0.15, 0.2},
        xtick            = {0, 0.05, 0.1, 0.15, 0.2},
        xticklabels      = {0, 0.05, 0.1, 0.15, 0.2},
        enlarge x limits = {abs = 0.2cm},
        enlarge y limits = {abs = 0.2cm},
        xmin             = 0,
        xmax             = 0.2,
        ymin             = 2,
        ymax             = 40000000000000,
        set layers,
    ]
    
        \addplot[
            only marks,
            every mark/.append style = {
                solid,
                draw         = red,
                fill         = red,
                fill opacity = 0.15,
                rotate       = 180,
            },
            mark = triangle*,
        ] table [
            x = PDP,
            y = MED,
            col sep = tab,
        ] {results/MED_PDP.dat};
        
    \end{semilogyaxis}
\end{tikzpicture}


==> figures/plot_pfront.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        view               = {0}{90},
        width              = 0.7\columnwidth,
        height             = 4.5cm,
        colorbar           = true,
        colorbar style     = {
            ylabel style   = {rotate = 180},
            ylabel         = NMED,
            ytick          = {1e-6,3e-6,5e-6,7e-6},
            scaled y ticks = {base 10:6},
            every y tick scale label/.style = {
                at     = {(yticklabel* cs:1.01,0cm)},
                anchor = near yticklabel
            },
        },
        ytick              = {10e+8,10e+9,10e+10,10e+11,10e+12,10e+13},
        xmin               = 0.69,
        xmax               = 1.01,
        ymin               = 10e+8,
        ymax               = 10e+13,
        xlabel             = ER,
        ylabel             = $\log(\text{MAE})$,
        grid               = both,
        grid style         = dotted,
        colormap           = {newmap}{
            color(0cm)     = (heatmap1);
            color(1cm)     = (heatmap2);
            color(2cm)     = (heatmap3);
            color(3cm)     = (heatmap4);
            color(4cm)     = (heatmap5);
        },
        set layers,
    ]

        \addplot3[
            scatter,
            mark = diamond*,
            fill opacity = 0.25,
            only marks,
        ] table [
            x = ER,
            y = MAE,
            z = NMED,
            col sep = tab,
        ] {results/results_sim_metrics_28.dat};
        
        \addplot3[
            scatter,
            mark = *,
            fill opacity = 0.25,
            only marks,
        ] table [
            x = ER,
            y = MAE,
            z = NMED,
            col sep = tab,
        ] {results/results_sim_metrics_30.dat};
    
        \addplot3[
            scatter,
            mark = triangle*,
            fill opacity = 0.25,
            only marks,
        ] table [
            x = ER,
            y = MAE,
            z = NMED,
            col sep = tab,
        ] {results/results_sim_metrics_32.dat};
    
    \end{semilogyaxis}
\end{tikzpicture}


==> figures/sch_acc_com_multiplier.tex <==
\begin{tikzpicture}
	[
        >          = stealth,
	    alu/.style = {
            trapezium,
            trapezium angle      = 65,
            shape border rotate  = 180,
            minimum width        = 4cm,
            minimum height       = 1.25cm,
            trapezium stretches  = true,
            append after command = {
                \pgfextra
                    \draw[fill=lightgray!25]    (\tikzlastnode.top    left  corner)
                                             -- (\tikzlastnode.top    right corner)
                                             -- (\tikzlastnode.bottom right corner)
                                             -- ($(\tikzlastnode.bottom right corner)!.800!(\tikzlastnode.bottom side)$)
                                             -- ([yshift=-4mm]\tikzlastnode.bottom side)
                                             -- ($(\tikzlastnode.bottom side)!.200!(\tikzlastnode.bottom left corner)$)
                                             -- (\tikzlastnode.bottom left  corner)
                                             -- (\tikzlastnode.top    left  corner);
                \endpgfextra
            },
	    },
	]
	
	\def \xgap {25mm}
	\def \ygap {25mm}
	
	% SHAPES
	
	% [alus]
	\node[alu] at (-3*\xgap, 2*\ygap) (alu_1) {};
	\node[alu] at (-1*\xgap, 2*\ygap) (alu_2) {};
	\node[alu] at ( 1*\xgap, 2*\ygap) (alu_3) {};
	\node[alu] at ( 3*\xgap, 2*\ygap) (alu_4) {};
	
	\node[alu] at (-2*\xgap, 1*\ygap) (alu_5) {};
	\node[alu] at ( 2*\xgap, 1*\ygap) (alu_6) {};
	
	\node[alu] at ( 0*\xgap,-0.2*\ygap) (alu_7) {};
	
	% LINES
	
	% [inputs alu_1, ..., alu_4]
	\foreach \i in {1,...,4}
    {
        % [input 1]
        \path[
            solid,
            draw       = black,
            line width = 0.5mm,
            preaction  = {
                -triangle 90,
                thin,
                draw,
                shorten > = -1mm
            },
        ] ([xshift=-0.5*\xgap, yshift=0.7*\ygap]alu_\i.north) -- ([xshift=-0.5*\xgap, yshift=1mm]alu_\i.north);
    
        % [input 2]
        \path[
            solid,
            draw       = black,
            line width = 0.5mm,
            preaction  = {
                -triangle 90,
                thin,
                draw,
                shorten > = -1mm
            },
        ] ([xshift=0.5*\xgap, yshift=0.7*\ygap]alu_\i.north) -- ([xshift=0.5*\xgap, yshift=1mm]alu_\i.north);
    }
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_4.north) -| ([xshift=1*\xgap, yshift=-0.15*\ygap]alu_4 |- alu_7.south);
	
    \draw[black,fill=black] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_4.north) circle (.75ex);
	
	% [input 1 alu_5]
	\path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_1.south) |- ([xshift=-0.5*\xgap, yshift=0.3*\ygap]alu_5.north) -- ([xshift=-0.5*\xgap, yshift=1mm]alu_5.north);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_1.north) -- ([xshift=1*\xgap, yshift=0.35*\ygap]alu_1.north) |- ([xshift=-0.5*\xgap, yshift=0.3*\ygap]alu_5.north);
    
    \draw[black,fill=black] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_1.north) circle (.75ex);
    \draw[thick] ([xshift=-0.4*\xgap, yshift=0.3*\ygap]alu_5.north) -- ([xshift=-0.5*\xgap, yshift=0.2*\ygap]alu_5.north);
    
    % [input 2 alu_5]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_2.south) |- ([xshift=0.5*\xgap, yshift=0.3*\ygap]alu_5.north) -- ([xshift=0.5*\xgap, yshift=1mm]alu_5.north);
    
    % [input 1 alu_6]
	\path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_3.south) |- ([xshift=-0.5*\xgap, yshift=0.3*\ygap]alu_6.north) -- ([xshift=-0.5*\xgap, yshift=1mm]alu_6.north);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_3.north) -- ([xshift=1*\xgap, yshift=0.35*\ygap]alu_3.north) |- ([xshift=-0.5*\xgap, yshift=0.3*\ygap]alu_6.north);
    
    \draw[black,fill=black] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_3.north) circle (.75ex);
    \draw[thick] ([xshift=-0.4*\xgap, yshift=0.3*\ygap]alu_6.north) -- ([xshift=-0.5*\xgap, yshift=0.2*\ygap]alu_6.north);
    
    % [input 2 alu_6]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_4.south) |- ([xshift=0.5*\xgap, yshift=0.3*\ygap]alu_6.north) -- ([xshift=0.5*\xgap, yshift=1mm]alu_6.north);

    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([yshift=0.3*\ygap]alu_4.south |- alu_6.north) -| ([xshift=0.25*\xgap, yshift=-0.15*\ygap]alu_4 |- alu_7.south);
    
    \draw[black,fill=black] ([yshift=0.3*\ygap]alu_4.south |- alu_6.north) circle (.75ex);
    
    % [output alu_5]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] (alu_5.south) -- ([yshift=-0.23*\ygap]alu_5.south);
    
    % [output alu_6]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] (alu_6.south) -- ([yshift=-0.23*\ygap]alu_6.south);

    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([yshift=-0.125*\ygap]alu_6.south) -| ([xshift=0.25*\xgap, yshift=-0.15*\ygap]alu_6 |- alu_7.south);
    
    \draw[black,fill=black] ([yshift=-0.125*\ygap]alu_6.south) circle (.75ex);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift=-0.02*\xgap, yshift=0.2*\ygap]alu_3 |- alu_7.north) -- ([xshift=-0.02*\xgap, yshift=-0.15*\ygap]alu_3 |- alu_7.south);
    
    \draw[black,fill=black] ([xshift=-0.02*\xgap, yshift=0.2*\ygap]alu_3 |- alu_7.north) circle (.75ex);
    
    % [input 1 alu_7]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([yshift=-0.4*\ygap]alu_5.south) |- ([xshift=-0.5*\xgap, yshift=0.2*\ygap]alu_7.north) -- ([xshift=-0.5*\xgap, yshift=1mm]alu_7.north);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] ([xshift=0.5*\xgap, yshift=0.35*\ygap]alu_2.north) -| ([yshift=-0.23*\ygap]alu_7 |- alu_5.south);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] ([yshift=-0.4*\ygap]alu_7 |- alu_5.south) |- ([xshift=-0.5*\xgap, yshift=0.2*\ygap]alu_7.north);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] ([yshift=0.3*\ygap]alu_2 |- alu_5.north) -- ([yshift=0.3*\ygap]alu_7 |- alu_5.north);
    
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            thin,
            draw,
        },
    ] ([yshift=-0.125*\ygap]alu_5.south) -- ([yshift=-0.125*\ygap]alu_7 |- alu_5.south);
    
    \draw[black,fill=black] ([xshift= 0.5*\xgap, yshift=0.35*\ygap]alu_2.north) circle (.75ex);
    \draw[black,fill=black] ([yshift= 0.3*\ygap]alu_2 |- alu_5.north) circle (.75ex);
    \draw[black,fill=black] ([yshift=-0.125*\ygap]alu_5.south) circle (.75ex);
    
    \draw[thick] ([xshift=-0.1*\xgap, yshift= 0.3  *\ygap]alu_7 |- alu_5.north) --([yshift=0.2*\ygap]alu_7 |- alu_5.north);
    \draw[thick] ([xshift=-0.1*\xgap, yshift=-0.125*\ygap]alu_7 |- alu_5.south) -- ([yshift=-0.225*\ygap]alu_7 |- alu_5.south);
    \draw[thick] ([xshift=-0.4*\xgap, yshift=0.2*\ygap]alu_7.north) -- ([xshift=-0.5*\xgap, yshift=0.1*\ygap]alu_7.north);
    
    % [input 2 alu_7]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([yshift=-0.4*\ygap]alu_6.south) |- ([xshift=0.5*\xgap, yshift=0.2*\ygap]alu_7.north) -- ([xshift=0.5*\xgap, yshift=1mm]alu_7.north);
    
    % [output alu_7]
    \path[
        solid,
        draw       = black,
        line width = 0.5mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_7.south) -- ([yshift=-0.15*\ygap]alu_7.south);
    
    % DOTS
    
	\node at ([xshift= 0.5cm]alu_7 |- alu_1) (foo) {\large $\bm{\ldots}$};
    \node at ([yshift=-0.28*\ygap]alu_5.south) (foo) {\large $\bm{\vdots}$};
    \node at ([yshift=-0.28*\ygap]alu_7 |- alu_5.south) (foo) {\large $\bm{\vdots}$};
    \node at ([yshift=-0.28*\ygap]alu_6.south) (foo) {\large $\bm{\vdots}$};
    \node[anchor=north] at ([xshift=0.55*\xgap, yshift=-0.2075*\ygap]alu_3 |- alu_7.south) (foo) {\large $\bm{\ldots}$};
    
    % LABELS
	
	% [alus]
	\node[align=center] at (alu_1) (foo) {\large Adder $\left(k,\frac{n}{2^k}\right)$};
	\node[align=center] at (alu_2) (foo) {\large Adder $\left(k,\frac{n}{2^k}-1\right)$};
	\node[align=center] at (alu_3) (foo) {\large Adder $\left(k,2\right)$};
	\node[align=center] at (alu_4) (foo) {\large Adder $\left(k,1\right)$};
	
	\node[align=center] at (alu_5) (foo) {\large Adder $\left(k,\frac{n}{2^k}\right)$};
	\node[align=center] at (alu_6) (foo) {\large Adder $\left(k,1\right)$};
	
	\node[align=center] at (alu_7) (foo) {\large Adder $\left(k,\frac{n}{2^k}\right)$};

	% [levels]
	\node[anchor=west] at ([xshift=-4.5cm,yshift=2cm]alu_1) (lvl0) {\large $k=0$};
	\node[anchor=west] at (lvl0.west |- alu_1) (lvl1) {\large $k=1$};
	\node[anchor=west] at (lvl0.west |- alu_5) (lvl2) {\large $k=2$};
	\node[anchor=west] at (lvl0.west |- alu_7) (lvl3) {\large $k=\log_2n$};
	
	% [inputs and outputs alu_1, ..., alu_4)
	\foreach \i in {1,...,4}
    {
        % [input 1]
       %\node[anchor=east] at ([xshift=-0.5*\xgap, yshift= 0.35*\ygap]alu_\i.north) (input_alu\i_1) {$n$};
        \node[anchor=east] at ([xshift=-0.5*\xgap, yshift= 0.52*\ygap]alu_\i.north) (input_alu\i_1) {$n-\rhu{2^{k-2}}$};
	
        % [input 2]
       %\node[anchor=east] at ([xshift= 0.5*\xgap, yshift= 0.52*\ygap]alu_\i.north) (input_alu\i_2) {$n$};
        \node[anchor=east] at ([xshift= 0.5*\xgap, yshift= 0.52*\ygap]alu_\i.north) (input_alu\i_2) {$n$};
%         \node[anchor=east] at ([xshift= 0.5*\xgap, yshift= 0.17*\ygap]alu_\i.north) (input_alu\i_3) {$n$};
        
        \node[anchor=east] at ([xshift= 1.02*\xgap, yshift=-0.1 *\ygap]alu_\i.north |- alu_\i) (input_alu\i_4) {\small$\rhu{2^{k-2}}$};
        
        % [output]
        \node[anchor=east] at ([yshift=-0.1*\ygap]alu_\i.south) (output_alu\i_1) {$n+\rhu{2^{k-2}}$};
        
    }
    
    % [inputs alu_5, alu_6]
    \foreach \i in {5,6}
    {
        % [input 1]
        \node[anchor=east] at ([xshift=-0.5*\xgap, yshift= 0.15*\ygap]alu_\i.north) (input_alu\i_1) {\small$n+2\rhu{2^{k-2}}$};
        
        % [input 2]
        \node[anchor=east] at ([xshift= 0.5*\xgap, yshift= 0.15*\ygap]alu_\i.north) (input_alu\i_2) {\small$n$};
	}
	
	% [input 1 alu_7]
	\node[anchor=east] at ([xshift=-0.5*\xgap, yshift=2mm]alu_7.north) (input_alu7_1) {\small$n+2\rhu{2^{k-2}}$};
	
	% [input 2 alu_7]
	\node[anchor=east] at ([xshift= 0.5*\xgap, yshift=2mm]alu_7.north) (input_alu7_2) {\small$n$};
	
	% [output alu_2]
	\node[anchor=east] at (alu_7 |- alu_5) (output_alu2_2) {\small$\rhu{2^{k-2}} + \rhu{2^{(k-1)-2}}$};
	
	% [output alu_4]
	\node[anchor=east] at ([xshift= 1.27*\xgap, yshift=-0.1 *\ygap]alu_6.north |- alu_6) (output_alu4_2) {\small$\rhu{2^{k-2}}$};
	
	% [output alu_5]
	\node[anchor=east] at ([yshift=-0.075*\ygap]alu_5.south)                      (output_alu5_1) {\small$n+\rhu{2^{k-2}}$};
	\node[anchor=east] at ([xshift= 1.3  *\xgap, yshift=-0.01 *\ygap]alu_5.south) (output_alu5_2) {\small$\rhu{2^{(k+1)-2}}$};
	\node[anchor=east] at ([xshift= 0.7  *\xgap, yshift=-0.375*\ygap]alu_5.south) (output_alu5_3) {\small$n+\rhu{2^{k-2}}$};
	\node[anchor=east] at ([xshift= 2.0  *\xgap, yshift=-0.375*\ygap]alu_5.south) (output_alu5_4) {\small$\rhu{2^{k-2}}$};
	
	% [output alu_6]
	\node[anchor=east] at ([yshift=-0.075*\ygap]alu_6.south)                              (output_alu6_1) {\small$n+\rhu{2^{k-2}}$};
	\node[anchor=east] at ([xshift= 2    *\xgap, yshift= 0.65*\ygap]alu_7.north |- alu_7) (output_alu6_2) {\small$n+\sum\limits_{i=1}^{\log_2k}\rhu{2^{i-2}}$};
	\node[anchor=east] at ([xshift= 2.27 *\xgap, yshift= 0.1 *\ygap]alu_7.north |- alu_7) (output_alu6_3) {\small$\rhu{2^{k-2}}$};
	\node[anchor=east] at ([xshift= 1    *\xgap, yshift=-0.1 *\ygap]alu_7.north |- alu_7) (output_alu6_4) {\small$\rhu{2^{k-2}}$};
	
	% [output alu_7]
	\node[anchor=east] at ([yshift=-0.075 *\ygap]alu_7.south) (output_alu7_1)  {\small$n+\rhu{2^{k-2}}$};
	
	% primary inputs
	\node[anchor=north] at ([xshift=-0.5*\xgap, yshift=0.9*\ygap]alu_1.north) (foo) {\small$b_{n-1}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift= 0.5*\xgap, yshift=0.9*\ygap]alu_1.north) (foo) {\small$b_{n-2}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift=-0.5*\xgap, yshift=0.9*\ygap]alu_2.north) (foo) {\small$b_{n-3}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift= 0.5*\xgap, yshift=0.9*\ygap]alu_2.north) (foo) {\small$b_{n-4}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift=-0.5*\xgap, yshift=0.9*\ygap]alu_3.north) (foo) {\small$b_{3}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift= 0.5*\xgap, yshift=0.9*\ygap]alu_3.north) (foo) {\small$b_{2}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift=-0.5*\xgap, yshift=0.9*\ygap]alu_4.north) (foo) {\small$b_{1}{\wedge}(a_{n-1}{\ldots}a_0)$};
	\node[anchor=north] at ([xshift= 0.5*\xgap, yshift=0.9*\ygap]alu_4.north) (foo) {\small$b_{0}{\wedge}(a_{n-1}{\ldots}a_0)$};
	
	% primary outputs
	\node[anchor=north] at ([yshift=-0.2425*\ygap]alu_7.south) (foo) {\small$p_{2n-1} \ldots p_{\frac{n}{2}}$};
	\node[anchor=north] at ([xshift=-0.02  *\xgap, yshift=-0.25*\ygap]alu_3 |- alu_7.south) (foo) {\small$p_{\frac{n}{2}-1}$};
	\node[anchor=north] at ([xshift= 0.25  *\xgap, yshift=-0.25*\ygap]alu_6 |- alu_7.south) (foo) {\small$p_2$};
	\node[anchor=north] at ([xshift= 0.25  *\xgap, yshift=-0.25*\ygap]alu_4 |- alu_7.south) (foo) {\small$p_1$};
	\node[anchor=north] at ([xshift= 1     *\xgap, yshift=-0.25*\ygap]alu_4 |- alu_7.south) (foo) {\small$p_0$};
	
	% DIAGONALS
	
	% [inputs and outputs alu_1, ..., alu_4)
	\foreach \i in {1,...,4}
    {
        % [input 1]
        \draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu\i_1.east)  -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu\i_1.east);
        
        % [input 2]
        \draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu\i_2.east)  -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu\i_2.east);
       %\draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu\i_3.east)  -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu\i_3.east);
        
        \draw ([xshift=-0.06*\xgap, yshift=-0.02*\ygap]input_alu\i_4.east)  -- ([xshift=0.03*\xgap, yshift= 0.07*\ygap]input_alu\i_4.east);
        
        % [output]
        \draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]output_alu\i_1.east) -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]output_alu\i_1.east);
    }
	
	% [inputs alu_5, alu_6]
    \foreach \i in {5,6}
    {
        % [input 1]
        \draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu\i_1.east) -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu\i_1.east);
        
        % [input 2]
        \draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu\i_2.east) -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu\i_2.east);
	}
	
	% [input 1 alu_7]
	\draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu7_1.east)   -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu7_1.east);
	
	% [input 2 alu_7]
	\draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]input_alu7_2.east)   -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]input_alu7_2.east);
	
	% [output alu_2]
	\draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]output_alu2_2.east)  -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]output_alu2_2.east);
	
	% [output alu_4]
	\draw ([xshift=-0.06*\xgap, yshift=-0.02*\ygap]output_alu4_2.east)  -- ([xshift=0.03*\xgap, yshift= 0.07*\ygap]output_alu4_2.east);
	
	% [output alu_5]
	\draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]output_alu5_1.east)  -- ([xshift=0.05*\xgap, yshift= 0.07*\ygap]output_alu5_1.east);
	\draw ([xshift=-0.06*\xgap, yshift=-0.04*\ygap]output_alu5_2.south) -- ([xshift=0.03*\xgap, yshift= 0.05*\ygap]output_alu5_2.south);
	\draw ([xshift=-0.06*\xgap, yshift=-0.04*\ygap]output_alu5_3.south) -- ([xshift=0.03*\xgap, yshift= 0.05*\ygap]output_alu5_3.south);
	\draw ([xshift=-0.06*\xgap, yshift=-0.04*\ygap]output_alu5_4.south) -- ([xshift=0.03*\xgap, yshift= 0.05*\ygap]output_alu5_4.south);
    
	% [output alu_6]
	\draw ([xshift=-0.04*\xgap, yshift=-0.02*\ygap]output_alu6_1.east)  -- ([xshift=0.05*\xgap, yshift=0.07*\ygap]output_alu6_1.east);
    \draw ([xshift=-0.06*\xgap, yshift=-0.04*\ygap]output_alu6_2.south) -- ([xshift=0.03*\xgap, yshift=0.05*\ygap]output_alu6_2.south);
	\draw ([xshift=-0.06*\xgap, yshift=-0.04*\ygap]output_alu6_3.east)  -- ([xshift=0.03*\xgap, yshift=0.05*\ygap]output_alu6_3.east);
    \draw ([xshift=-0.06*\xgap, yshift=-0.04*\ygap]output_alu6_4.east)  -- ([xshift=0.03*\xgap, yshift=0.05*\ygap]output_alu6_4.east);
	
	% [output alu_7]
	\draw ([xshift=-0.04*\xgap, yshift=-0.04*\ygap]output_alu7_1.east) -- ([xshift=0.05*\xgap, yshift=0.05*\ygap]output_alu7_1.east);

	% DASHED LINES
	
% 	\draw[my_orange, dashed] ([xshift=0*\xgap, yshift=0.53*\ygap]lvl1.west) -- ([xshift=8.75*\xgap, yshift=0.53*\ygap]lvl1.west);
% 	\draw[my_orange, dashed] ([xshift=0*\xgap, yshift=0.51*\ygap]lvl2.west) -- ([xshift=8.75*\xgap, yshift=0.51*\ygap]lvl2.west);
% 	\draw[my_orange, dashed] ([xshift=0*\xgap, yshift=0.78*\ygap]lvl3.west) -- ([xshift=8.75*\xgap, yshift=0.78*\ygap]lvl3.west);
	
\end{tikzpicture}


==> figures/sch_acc_seq_multiplier.tex <==
\begin{tikzpicture}
	[
        >          = stealth,
	    alu/.style = {
            trapezium,
            trapezium angle      = 65,
            shape border rotate  = 180,
            minimum width        = 4cm,
            minimum height       = 1.75cm,
            trapezium stretches  = true,
            append after command = {
                \pgfextra
                    \draw[fill=lightgray!25]    (\tikzlastnode.top    left  corner)
                                             -- (\tikzlastnode.top    right corner)
                                             -- (\tikzlastnode.bottom right corner)
                                             -- ($(\tikzlastnode.bottom right corner)!.800!(\tikzlastnode.bottom side)$)
                                             -- ([yshift=-5.5mm]\tikzlastnode.bottom side)
                                             -- ($(\tikzlastnode.bottom side)!.200!(\tikzlastnode.bottom left corner)$)
                                             -- (\tikzlastnode.bottom left  corner)
                                             -- (\tikzlastnode.top    left  corner);
                \endpgfextra
            },
	    },
	    empty_alu/.style = {
            trapezium,
            trapezium angle      = 65,
            shape border rotate  = 180,
            minimum width        = 4cm,
            minimum height       = 1.75cm,
            trapezium stretches  = true,
	    },
	]
	
	% adder
	\node[alu] at (0,0) (acc_alu) {};
	\node[align=center] at ([yshift = -0.3cm]acc_alu) (label) {\Large Adder\\[1mm]\large +};
	\node[align=center] at ([xshift = -1.3cm, yshift =  0.3cm]acc_alu) (Cin_MMSP)  {\large $\text{C}_{\text{in}}$};
	\node[align=center] at ([xshift = -0.8cm, yshift = -0.6cm]acc_alu) (Cout_MMSP) {\large $\text{C}_{\text{out}}$};
	
	% other coordinates
	\node[empty_alu] at (4.75,0) (phantom_alu) {};
	\node at ([xshift = -1.25cm]acc_alu.bottom right corner) (cin_reg_TL) {};
	\node at ([xshift =  0.8cm ]cin_reg_TL) (cin_reg_BR) {};
    
	% MSP shift register
	\node at ([yshift = -1cm   ]acc_alu.top right corner) (reg_MSP_LT) {};
	\node at ([yshift = -2.25cm]acc_alu.top left  corner) (reg_MSP_RB) {};
	\node at ([yshift =  2.5cm ]$(reg_MSP_LT) + (reg_MSP_RB)$) (reg_MSP_C) {};
	\draw[fill=lightgray!25] ([xshift = -0.8cm]reg_MSP_LT) rectangle ([xshift = 0.8cm]reg_MSP_RB);
	\node[align=center] at (reg_MSP_C) (shift_MSP) {\large Shift Reg A};
	
	% LSP shift register
	\node at ([yshift = -1cm   ]phantom_alu.top right corner) (reg_LSP_LT) {};
	\node at ([yshift = -2.25cm]phantom_alu.top left  corner) (reg_LSP_RB) {};
	\node at ([yshift =  2.5cm ]$(reg_LSP_LT) + (reg_LSP_RB) - (5,0)$) (reg_LSP_C) {};
	\draw[fill=lightgray!25] ([xshift = -0.8cm]$(reg_LSP_LT) - (0.25,0)$) rectangle ([xshift = 0.8cm]$(reg_LSP_RB) - (0.25,0)$);
	\node[align=center] at (reg_LSP_C) (shift_LSP) {\large Shift Reg B};
	
	% Cout register
	\node at ([xshift = -2.25cm]reg_MSP_LT) (cout_reg_TL) {};
	\node at ([xshift =  0.8 cm]cout_reg_TL) (cout_reg_BR) {};
	\draw[fill=lightgray!25] (cout_reg_TL) rectangle ([yshift = -1.25cm]cout_reg_BR);
	
	% Lines
	
	\draw[-triangle 90] ($(Cout_MMSP) - (0.4,0)$) -- ($(Cout_MMSP) - (3  ,0  )$) |- ($(cout_reg_TL) - (0,0.25)$);
	\draw[-triangle 90] ($(cout_reg_BR) + (0.0,-0.25)$) -- ($(cout_reg_BR) + (0.25,-0.25)$) |- ([xshift = 1.7cm]$(cout_reg_BR) - (1.05,0.6)$);

	\draw[-triangle 90] ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7,0.5)$) |- ([xshift = -6.3cm, yshift = -1.5cm]$(cin_reg_BR) + (7,1)$);
	
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (acc_alu.south) -- ([yshift = -0.9cm]acc_alu.south);
    
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = -0.25cm, yshift = 2.75cm]phantom_alu.south) -- ([xshift = -0.25cm, yshift = -0.9cm]phantom_alu.south);
	
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([yshift = -2.25cm]acc_alu.south) -- ([yshift = -3.25cm]acc_alu.south);
    
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = -0.25cm, yshift = -2.25cm]phantom_alu.south) -- ([xshift = -0.25cm, yshift = -3.25cm]phantom_alu.south);
    
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ]([yshift = -2.55cm]acc_alu.south) -| ($(cin_reg_TL) + (-1.1,0.5)$  ) -| ($(acc_alu.bottom right corner) + (0.85,0.1)$);
    
	\draw[-triangle 90] ([yshift =-2.55cm]acc_alu.south) -| ($(reg_LSP_LT) - (1.5,0.61)$) -- ($(reg_LSP_LT) - (1.05,0.61)$);
	\draw[-triangle 90] ([xshift = -0.25cm, yshift =-2.55cm]phantom_alu.south) -- ([xshift = 1.5cm, yshift =-2.55cm]phantom_alu.south);

	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ($(acc_alu.bottom left corner) + (-0.85,1)$) -- ($(acc_alu.bottom left corner) + (-0.85,0.1)$);
    
	% Circles
	
	\draw[black,fill=black] ([yshift = -2.55cm]acc_alu.south) circle (.75ex);
	\draw[black,fill=black] ([xshift = -0.25cm, yshift = -2.55cm]phantom_alu.south) circle (.75ex);
	
	% Ground
	
	\node[align=center] at ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR) + (7,0.3)$) (foo) {\selectfont $0$};
% 	\draw ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (6.75,0.5)$) -- ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7.25,0.5)$);
% 	\draw ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (6.85,0.4)$) -- ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7.15,0.4)$);
% 	\draw ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (6.95,0.3)$) -- ([xshift = -6.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7.05,0.3)$);
	
	% Clk
	
	\draw ($(cout_reg_TL) + (0,-0.9)$) -- ($(cout_reg_TL) + (0.15,-1)$) -- ($(cout_reg_TL) + (0,-1.1)$);
	\draw ($(shift_MSP.south west) - (0.85,0.2)$) -- ($(shift_MSP.south west) - (0.7 ,0.1)$) -- ($(shift_MSP.south west) + (-0.85 ,0)$);
    \draw ($(shift_LSP.south west) - (0.86,0.2)$) -- ($(shift_LSP.south west) - (0.71,0.1)$) -- ($(shift_LSP.south west) + (-0.86 ,0)$);
	
	% Diagonals

    \draw ([xshift =-3.75cm, yshift = 2.2 cm]phantom_alu.south) -- ([xshift =-3.45cm, yshift = 2.5cm]phantom_alu.south);
    \draw ([xshift =-0.4 cm, yshift = 2.2 cm]phantom_alu.south) -- ([xshift =-0.1 cm, yshift = 2.5cm]phantom_alu.south);
    
	\draw ([xshift =-4.5 cm, yshift =-0.6 cm]acc_alu.south)     -- ([xshift =-4.2 cm, yshift =-0.3cm]acc_alu.south);
	\draw ([xshift =-0.15cm, yshift =-0.6 cm]acc_alu.south)     -- ([xshift = 0.15cm, yshift =-0.3cm]acc_alu.south);
	
	\draw ([xshift =-0.15cm, yshift =-3.05cm]acc_alu.south)     -- ([xshift = 0.15cm, yshift =-2.75cm]acc_alu.south);
	\draw ([xshift =-0.4 cm, yshift =-3.05cm]phantom_alu.south) -- ([xshift =-0.1 cm, yshift =-2.75cm]phantom_alu.south);
	
	% Labels
	
	\node[align=center] at ($(phantom_alu.bottom left corner) + (-5.9 , 0.5)$) (foo) {\selectfont $n$};
	\node[align=center] at ($(phantom_alu.bottom left corner) + (-2.55, 0.5)$) (foo) {\selectfont $n$};
	
	\node[align=center] at ($(acc_alu.bottom left corner)     - (6.7 , 2.2)$) (foo) {\selectfont $n$};
	\node[align=center] at ($(acc_alu.bottom left corner)     - (2.3 , 2.2)$) (foo) {\selectfont $n$};
	
	\node[align=center] at ([xshift =-0.325cm, yshift =-2.95cm]acc_alu.south) (foo) {\selectfont $n$};
	\node[align=center] at ([xshift = 4.2cm , yshift =-2.95cm]acc_alu.south) (foo) {\selectfont $n$};
	
	\node[align=center] at ($(acc_alu.bottom left corner) + (-0.95,1.25)$) (MSP_multiplicand) {$B_{lsb} \wedge (a_{n-1} \ldots a_0)$};
	\node[align=center] at ($(phantom_alu.south) + (-0.2,3.02)$) (multiplier) {$b_{n-1} \ldots b_0$};

	\node[align=center] at ($(cout_reg_TL.north west) + (0.3,-0.4)$) (ff_d_out) {$D$};
	\node[align=center] at ($(cout_reg_TL.north east) + (0.5,-0.4)$) (ff_q_out) {$Q$};
	
	\node[align=center] at ([yshift =-3.75cm]acc_alu.south) (MMSP_product) {$p_{2n-1} \ldots p_n$};
	\node[align=center] at ([yshift =-3.75cm]phantom_alu.south) (MLSP_product) {$p_{n-1} \ldots p_0$};
	
	\node[align=center] at ([xshift =-3.45cm, yshift = -2.78cm]phantom_alu.south) (MLSP_product) {$A_{lsb}$};
	\node[align=center] at ([xshift = 1.8 cm, yshift = -2.6 cm]phantom_alu.south) (MLSP_product) {$B_{lsb}$};
	
\end{tikzpicture}


==> figures/sch_app_seq_multiplier.tex <==
\begin{tikzpicture}
	[
        >          = stealth,
	    alu/.style = {
            trapezium,
            trapezium angle      = 65,
            shape border rotate  = 180,
            minimum width        = 4cm,
            minimum height       = 1.75cm,
            trapezium stretches  = true,
            append after command = {
                \pgfextra
                    \draw[fill=lightgray!25]    (\tikzlastnode.top    left  corner)
                                             -- (\tikzlastnode.top    right corner)
                                             -- (\tikzlastnode.bottom right corner)
                                             -- ($(\tikzlastnode.bottom right corner)!.800!(\tikzlastnode.bottom side)$)
                                             -- ([yshift=-5.5mm]\tikzlastnode.bottom side)
                                             -- ($(\tikzlastnode.bottom side)!.200!(\tikzlastnode.bottom left corner)$)
                                             -- (\tikzlastnode.bottom left  corner)
                                             -- (\tikzlastnode.top    left  corner);
                \endpgfextra
            },
	    },
	    mux/.style = {
            trapezium,
            trapezium angle      = 85,
            shape border rotate  = 180,
            minimum width        = 2.5cm,
            minimum height       = 0.7cm,
            trapezium stretches  = true,
            append after command = {
                \pgfextra
                    \draw[fill=lightgray!25]    (\tikzlastnode.top    left  corner)
                                             -- (\tikzlastnode.top    right corner)
                                             -- (\tikzlastnode.bottom right corner)
                                             -- (\tikzlastnode.bottom left  corner)
                                             -- (\tikzlastnode.top    left  corner);
                \endpgfextra
            },
	    },
	]
	
	% adder
	\node[alu] at (0,0) (alu_MMSP) {};
	\node[align=center] at ([yshift = -0.3cm]alu_MMSP) (label) {\Large MSP Adder\\[1mm]\large +};
	\node[align=center] at ([xshift = -1.3cm, yshift =  0.3cm]alu_MMSP) (Cin_MMSP)  {\large $\text{C}_{\text{in}}$};
	\node[align=center] at ([xshift = -0.8cm, yshift = -0.6cm]alu_MMSP) (Cout_MMSP) {\large $\text{C}_{\text{out}}$};
	
	% adder
	\node[alu] at (5,0) (alu_MLSP) {};
	\node[align=center] at ([yshift = -0.3cm]alu_MLSP) (label) {\Large LSP Adder\\[1mm]\large +};
	\node[align=center] at ([xshift = -1.3cm, yshift =  0.3cm]alu_MLSP) (Cin_MLSP)  {\large $\text{C}_{\text{in}}$};
	\node[align=center] at ([xshift = -0.8cm, yshift = -0.6cm]alu_MLSP) (Cout_MLSP) {\large $\text{C}_{\text{out}}$};
	
	% MUX1
	\node[mux] at ([xshift=0.75cm]alu_MLSP |- 0,-5) (mux1) {};
	\node[align=center] at ([xshift =-0.75cm, yshift = 0.1cm]mux1) (foo) {0};
	\node[align=center] at ([xshift = 0.75cm, yshift = 0.1cm]mux1) (foo) {1};
	
	% MUX2
	\node[mux] at ($(mux1) + (4.5,0)$) (mux2) {};
	\node[align=center] at ([xshift =-0.75cm, yshift = 0.1cm]mux2) (foo) {0};
	\node[align=center] at ([xshift = 0.75cm, yshift = 0.1cm]mux2) (foo) {1};
	
	% counter
	\draw[fill=lightgray!25] ($(alu_MLSP) + (6,0.5)$) rectangle ($(alu_MLSP) + (8,-0.5)$);
	\node[align=center] at ($(alu_MLSP) + (7,0)$) (counter) {\large Decrement};
	
	% MMSP shift register
	\node at ([yshift = -0.75cm]alu_MMSP.top right corner) (reg_MMSP_LT) {};
	\node at ([yshift = -2   cm]alu_MMSP.top left  corner) (reg_MMSP_RB) {};
	\node at ([yshift =  2.25cm]$(reg_MMSP_LT) + (reg_MMSP_RB)$) (reg_MMSP_C) {};
	\draw[fill=lightgray!25] ([xshift = -0.8cm]reg_MMSP_LT) rectangle ([xshift = 0.8cm]reg_MMSP_RB);
	\node[align=center] at (reg_MMSP_C) (shift_MMSP) {\large Shift Reg $\text{A}_{\text{MSP}}$};
	
	% MLSP shift register
	\node at ([yshift = -0.75cm]alu_MLSP.top right corner) (reg_MLSP_LT) {};
	\node at ([yshift = -2   cm]alu_MLSP.top left  corner) (reg_MLSP_RB) {};
	\node at ([yshift =  2.25cm]$(reg_MLSP_LT) + (reg_MLSP_RB) - (5,0)$) (reg_MLSP_C) {};
	\draw[fill=lightgray!25] ([xshift = -0.8cm]reg_MLSP_LT) rectangle ([xshift = 0.8cm]reg_MLSP_RB);
	\node[align=center] at (reg_MLSP_C) (shift_MLSP) {\large Shift Reg $\text{A}_{\text{LSP}}$};
	
	% LSP shift register
	\node at ([yshift = -0.75cm]alu_MLSP.top right corner) (reg_LSP_LT) {};
	\node at ([yshift = -2cm   ]alu_MLSP.top left  corner) (reg_LSP_RB) {};
	\node at ([yshift =  2.25cm]$(reg_LSP_LT) + (reg_LSP_RB) - (0.5,0)$) (reg_LSP_C) {};
	\draw[fill=lightgray!25] ([xshift = -0.8cm]$(reg_LSP_LT) + (4.5,0)$) rectangle ([xshift = 0.8cm]$(reg_LSP_RB) + (4.5,0)$);
	\node[align=center] at (reg_LSP_C) (shift_LSP_C) {\large Shift Reg B};
	
	% Cin register
	\node at ([xshift = -1.25cm]alu_MMSP.bottom right corner) (cin_reg_TL) {};
	\node at ([xshift =  0.8cm ]cin_reg_TL) (cin_reg_BR) {};
	\draw[fill=lightgray!25] (cin_reg_TL) rectangle ([yshift = -1.25cm]cin_reg_BR);
	
	% Cout register
	\node at ([xshift = -2.25cm]reg_MMSP_LT) (cout_reg_TL) {};
	\node at ([xshift =  0.8 cm]cout_reg_TL) (cout_reg_BR) {};
	\draw[fill=lightgray!25] (cout_reg_TL) rectangle ([yshift = -1.25cm]cout_reg_BR);
	
	% AND gates
	\node[and gate US, draw, logic gate inputs=nn, anchor=output] at ($(mux1) + (-1.75,1.25)$) (and1) {};
	
	% LINES
	
	% In Cout register
	\draw[-triangle 90] ($(Cout_MMSP) - (0.4,0)$) -- ([xshift = 0.8cm]$(cin_reg_BR |- Cout_MMSP) - (0.425,0.0)$) to[out=90,in=90] ([xshift = 0.8cm]$(cin_reg_BR |- Cout_MMSP) - (0.575,0.0)$) -- ($(Cout_MMSP) - (2.9,0  )$) |- ($(cout_reg_TL) - (0,0.25)$);
	
	% In Cin register
	\draw[-triangle 90] ($(Cout_MLSP) - (0.4,0)$) -| ($(Cout_MLSP) - (1.4,0.8)$) -- ($(Cout_MLSP) - (1.7,0.8)$) to[out=90,in=90] ($(Cout_MLSP) - (2,0.8)$) -- ($(Cout_MLSP) - (4.05,0.8)$) to[out=90,in=90] ($(Cout_MLSP) - (4.35,0.8)$) -- ([xshift = 0.8cm]$(cin_reg_BR |- Cout_MLSP) - (0.425 ,0.8)$) to[out=90,in=90] ([xshift = 0.8cm]$(cin_reg_BR |- Cout_MLSP) - (0.575 ,0.8)$) -- ($(Cout_MLSP) - (7.825,0.8)$) to[out=90,in=90] ($(Cout_MLSP) - (7.975,0.8)$) -| ($(cin_reg_TL) - (0.65,0.25)$) -- ($(cin_reg_TL) - (0,0.25)$);
	
	% Output Cin register
	\draw[-triangle 90] ($(cin_reg_BR)  + (0.0,-0.25)$) -| ([xshift = 0.8cm]$(cin_reg_BR)  - (0.5 ,0.5)$) -- ([xshift = 1.2cm]$(cin_reg_BR)  - (0.5 ,0.5)$);
	\draw[-triangle 90] ([xshift = 0.8cm]$(cin_reg_BR)  - (0.5,0.5)$) -- ([xshift = 0.8cm]$(cin_reg_BR |- cout_reg_BR) - (0.5,0.525)$) to[out=0,in=0] ([xshift = 0.8cm]$(cin_reg_BR |- cout_reg_BR) - (0.5,0.675)$) |- ([xshift = 2.8cm]$(cin_reg_BR |- and1.input 1)  - (0.5,0)$) to[out=90,in=90] ([xshift = 3.1cm]$(cin_reg_BR |- and1.input 1) - (0.5 ,0)$) -| ([xshift = 5.07cm]$(cin_reg_BR |- and1.input 1) - (0.5,0)$) -- (and1.input 1);
	
	% Output Cout register
	\draw[-triangle 90] ($(cout_reg_BR) + (0.0,-0.25)$) -- ($(cout_reg_BR) + (0.25,-0.25)$) |- ([xshift = 1.7cm]$(cout_reg_BR) - (1.05,0.6)$);
	
	% Cin alu_MLSP:
	\draw[-triangle 90] ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7,0.5)$) |- ([xshift = -1.3cm, yshift = -1.5cm]$(cin_reg_BR) + (7,1)$);
	
	% Control input mux1
	\draw[-triangle 90] (and1.output) -- ([xshift = 0.2cm]and1.output) |- (mux1.west);
	
	% Control input mux2
	\draw[-triangle 90] ([xshift = 0.2cm]and1.output) -- ([xshift = -1.19cm]reg_MLSP_RB.center |- and1.output) to[out=90,in=90] ([xshift = -0.89cm]reg_MLSP_RB.center |- and1.output) -- ([xshift = 4cm]and1.output) |- (mux2.west);
	
	% Input reg_MMSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_MMSP.south) -- ([yshift = 0.74cm]reg_MMSP_C.center);
    
    % Input reg_MLSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (alu_MLSP.south) -- ([yshift = 0.74cm]reg_MLSP_C.center);
    
    % Logic-high mux1
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = 0.75cm, yshift = 0.7cm]mux1.north) -- ([xshift = 0.75cm, yshift = 0.1cm]mux1.north);
    \draw ([xshift = 0.5cm, yshift = 0.7cm]mux1.north) -- ([xshift = 1cm, yshift = 0.7cm]mux1.north);
    
    % Logic-high mux2
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = 0.75cm, yshift = 0.7cm]mux2.north) -- ([xshift = 0.75cm, yshift = 0.1cm]mux2.north);
    \draw ([xshift = 0.5cm, yshift = 0.7cm]mux2.north) -- ([xshift = 1cm, yshift = 0.7cm]mux2.north);
    
    % Output mux1
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (mux1.south) -- ([yshift = -5.25cm]mux1.south |- alu_MMSP.south);
    
    % Output mux2
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] (mux2.south) -- ([yshift = -5.25cm]mux2.south |- alu_MMSP.south);
	
	% Output reg_MMSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = -1.04cm]reg_MMSP_RB.center) -- ([yshift = -5.25cm]alu_MMSP.south);
    
    % Output reg_MLSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = -1.04cm]reg_MLSP_RB.center) -- ([xshift = -1.04cm, yshift =-0.35cm]reg_MLSP_RB.center) -| ([xshift =-0.75cm, yshift = 0.1cm]mux1.north);
    
    % Input 1 alu_MMSP
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([yshift = -1.45cm]alu_MMSP.south |- reg_MLSP_RB.center) -| ($(cin_reg_TL) + (-1.1,0.5)$  ) -| ($(alu_MMSP.bottom right corner) + (0.85,0.1)$);
    
    % Input 1 alu_MLSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift = -0.75cm, yshift =-0.35cm]mux1.north |- reg_MLSP_RB.center) -| ($(cin_reg_TL) + (5.6,0.5)$) -| ($(alu_MLSP.bottom right corner) + (0.85,0.1)$);
	
	% A_MSP_lsb
	\draw[-triangle 90] ([yshift = -1.45cm]alu_MMSP.south |- reg_MLSP_RB.center) -| ($(reg_MLSP_LT |- and1.input 1) - (1.17,0.075)$) to[out=0,in=0] ($(reg_MLSP_LT |- and1.input 1) + (-1.17,0.075)$) -- ([yshift =-0.35cm]$(reg_MLSP_LT |- reg_MLSP_RB.center) - (1.17,0.15)$) to[out=0,in=0] ([yshift =-0.35cm]$(reg_MLSP_LT |- reg_MLSP_RB.center) + (-1.17,0.15)$) |- ($(reg_MLSP_LT) - (0.8,0.61)$);
	
	% A_LSP_lsb
	\draw[-triangle 90] ([xshift = -0.75cm, yshift =-0.35cm]mux1.north |- reg_MLSP_RB.center) -| ($(reg_MLSP_RB) + (1.25,0.65)$) -- ($(reg_MLSP_RB) + (1.62,0.65)$);
	
	% Blsb
	\draw[-triangle 90] ([xshift = 4.5cm, yshift =-0.35cm]alu_MLSP.south |- reg_MLSP_RB.center) -- ([xshift = 6.3cm, yshift =-0.35cm]alu_MLSP.south |- reg_MLSP_RB.center);
	
	% Input reg_LSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ($([yshift = 2.8cm]alu_MLSP.south) + (4.5,0)$) -- ($([yshift = 0.74cm]alu_MLSP.south |- reg_MLSP_C.center) + (4.5,0)$);
	
	% Output reg_LSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ([xshift =-0.75cm]mux2.north |- reg_LSP_RB) -- ([xshift =-0.75cm, yshift = 0.1cm]mux2.north);
	
	% Input 2 alu_MMSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ($(alu_MMSP.bottom left corner) + (-0.85,1)$) -- ($(alu_MMSP.bottom left corner) + (-0.85,0.1)$);
    
    % Input 2 alu_MLSP
	\path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ($(alu_MLSP.bottom left corner) + (-0.85,1)$) -- ($(alu_MLSP.bottom left corner) + (-0.85,0.1)$);
    
    % Input counter
    \path[
        solid,
        draw       = black,
        line width = 1mm,
        preaction  = {
            -triangle 90,
            thin,
            draw,
            shorten > = -1mm
        },
    ] ($(alu_MLSP) + (7,1.9)$) -- ($(alu_MLSP) + (7,0.6)$);
	
	% Output counter
	\draw[-triangle 90] ($(alu_MLSP) + (7,-0.5)$) |- ($(mux2.south) + (0.15,-0.2)$) to[out=90,in=90] ($(mux2.south) - (0.15,0.2)$) -- ($(mux1.south) + (0.15,-0.2)$) to[out=90,in=90] ($(mux1.south) - (0.15,0.2)$) -- ($(mux1.south west) - (2.4,0.2)$) |- (and1.input 2);
	
	% Circles
	
	\draw[black,fill=black] ([xshift = 0.8 cm]$(cin_reg_BR)  - (0.5 ,0.5)$) circle (.25ex);
	\draw[black,fill=black] ([yshift =-1.45cm]alu_MMSP.south |- reg_MLSP_RB.center) circle (.75ex);
	\draw[black,fill=black] ([xshift =-0.75cm, yshift =-0.35cm]mux1.north |- reg_MLSP_RB.center) circle (.75ex);
	\draw[black,fill=black] ([xshift = 4.5 cm, yshift =-0.35cm]alu_MLSP.south |- reg_MLSP_RB.center) circle (.75ex);
	\draw[black,fill=black] ([xshift = 0.2 cm]and1.output) circle (.25ex);
	
	% Ground Cin
	
	\node[align=center] at ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR) + (7,0.3)$) (foo) {\selectfont $0$};
% 	\draw ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (6.75,0.5)$) -- ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7.25,0.5)$);
% 	\draw ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (6.85,0.4)$) -- ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7.15,0.4)$);
% 	\draw ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (6.95,0.3)$) -- ([xshift = -1.75cm, yshift = -1.5cm]$(cin_reg_BR)  + (7.05,0.3)$);
	
	% Clks
	
	\draw ($(cin_reg_TL)  + (0,-0.9)$) -- ($(cin_reg_TL)  + (0.15,-1)$) -- ($(cin_reg_TL)  + (0,-1.1)$);
	\draw ($(cout_reg_TL) + (0,-0.9)$) -- ($(cout_reg_TL) + (0.15,-1)$) -- ($(cout_reg_TL) + (0,-1.1)$);
	
	\draw ($(shift_MMSP.south west)  - (0.6 ,0.2)$) -- ($(shift_MMSP.south west)  - (0.45,0.1)$) -- ($(shift_MMSP.south west)  + (-0.6 ,0)$);
	\draw ($(shift_MLSP.south west)  - (0.63,0.2)$) -- ($(shift_MLSP.south west)  - (0.48,0.1)$) -- ($(shift_MLSP.south west)  + (-0.63,0)$);
	\draw ($(shift_LSP_C.south west) - (0.86,0.2)$) -- ($(shift_LSP_C.south west) - (0.71,0.1)$) -- ($(shift_LSP_C.south west) + (-0.86 ,0)$);
	
	% Diagonals
	
	\draw ([xshift =-4.5 cm, yshift =-0.4 cm]alu_MMSP.south) -- ([xshift =-4.2 cm, yshift =-0.1cm ]alu_MMSP.south);
	\draw ([xshift =-2.8 cm, yshift =-0.4 cm]alu_MLSP.south) -- ([xshift =-2.5 cm, yshift =-0.1cm ]alu_MLSP.south);
	
	\draw ([xshift =-0.15cm, yshift =-0.4 cm]alu_MMSP.south) -- ([xshift = 0.15cm, yshift =-0.1cm ]alu_MMSP.south);
	
	\draw ([xshift =-0.15cm, yshift =-0.4 cm]alu_MLSP.south) -- ([xshift = 0.15cm, yshift =-0.1cm ]alu_MLSP.south);
	
	\draw ([xshift =-4   cm, yshift = 2.2 cm]alu_MLSP.south) -- ([xshift =-3.7 cm, yshift = 2.5cm ]alu_MLSP.south);
	\draw ([xshift = 1.0 cm, yshift = 2.2 cm]alu_MLSP.south) -- ([xshift = 1.3 cm, yshift = 2.5cm ]alu_MLSP.south);
	\draw ([xshift = 4.35cm, yshift = 2.2 cm]alu_MLSP.south) -- ([xshift = 4.65cm, yshift = 2.5cm ]alu_MLSP.south);
	\draw ([xshift = 6.85cm, yshift = 2.2 cm]alu_MLSP.south) -- ([xshift = 7.15cm, yshift = 2.5cm ]alu_MLSP.south);
	
	\draw ([xshift =-0.15cm, yshift =-5.05cm]alu_MMSP.south) -- ([xshift = 0.15cm, yshift =-4.75cm]alu_MMSP.south);
	\draw ([xshift = 0.6 cm, yshift =-5.05cm]alu_MLSP.south) -- ([xshift = 0.9 cm, yshift =-4.75cm]alu_MLSP.south);
	
	\draw ([xshift = 5.1 cm, yshift =-5.05cm]alu_MLSP.south) -- ([xshift = 5.4 cm, yshift =-4.75cm]alu_MLSP.south);
	
	\draw ([xshift =-0.9cm, yshift = 0.3cm]mux1.north) -- ([xshift =-0.6cm, yshift = 0.6cm]mux1.north);
	\draw ([xshift = 0.6cm, yshift = 0.3cm]mux1.north) -- ([xshift = 0.9cm, yshift = 0.6cm]mux1.north);
	
	\draw ([xshift =-0.9cm, yshift = 0.3cm]mux2.north) -- ([xshift =-0.6cm, yshift = 0.6cm]mux2.north);
	\draw ([xshift = 0.6cm, yshift = 0.3cm]mux2.north) -- ([xshift = 0.9cm, yshift = 0.6cm]mux2.north);
	
	% Labels
	
	\node[align=center] at ($(counter) - (0.5, 5.75)$) (foo) {\small (Zero detect)};
	
	\node[align=center] at ($(alu_MMSP.bottom left corner) - ( 6.9 , 2.05)$) (foo) {\selectfont $n-t$};
	\node[align=center] at ($(alu_MLSP.bottom left corner) - ( 5   , 2.05)$) (foo) {\selectfont $t$};
	
	\node[align=center] at ($(alu_MMSP.bottom left corner) - ( 2.55, 2.05)$) (foo) {\selectfont $n-t$};
	
	\node[align=center] at ($(alu_MLSP.bottom left corner) + (-2.35,-2.05)$) (foo) {\selectfont $t$};
	
	\node[align=center] at ($(alu_MLSP.bottom left corner) + (-6.4 , 0.5)$) (foo) {\selectfont $n-t$};
	\node[align=center] at ($(alu_MLSP.bottom left corner) + (-1.2 , 0.5)$) (foo) {\selectfont $t$};
	\node[align=center] at ($(alu_MLSP.bottom left corner) + ( 2.15, 0.5)$) (foo) {\selectfont $n$};
	\node[align=center] at ($(alu_MLSP.bottom left corner) + ( 4.4 , 0.5)$) (foo) {\selectfont $\log_2n$};
	
	\node[align=center] at ([xshift = -0.55cm, yshift = -4.95cm]alu_MMSP.south) (foo) {\selectfont $n-t$};
	\node[align=center] at ([xshift =  5.35cm, yshift = -4.95cm]alu_MMSP.south) (foo) {\selectfont $t$};
	
	\node[align=center] at ([xshift =  9.85cm, yshift = -4.95cm]alu_MMSP.south) (foo) {\selectfont $n$};
	
	\node[align=center] at ($(alu_MMSP.bottom left corner) + (-0.95,1.25)$) (MSP_multiplicand) {$\text{B}_{lsb} \wedge (a_{n-1} \ldots a_{t})$};
	\node[align=center] at ($(alu_MLSP.bottom left corner) + (-0.95,1.25)$) (LSP_multiplicand) {$\text{B}_{lsb} \wedge (a_{t-1} \ldots a_0)$};
	\node[align=center] at ($(alu_MLSP.south) + (4.5,3.02)$) (multiplier) {$b_{n-1} \ldots b_0$};
	\node[align=center] at ($(alu_MLSP.south) + (7,3.02)$) (foo) {$n$};
	
	\node[align=center] at ($(cin_reg_TL.north west)  + (0.3,-0.4)$) (ff_d_in) {$D$};
	\node[align=center] at ($(cin_reg_TL.north east)  + (0.5,-0.4)$) (ff_q_in) {$Q$};
	
	\node[align=center] at ($(cout_reg_TL.north west) + (0.3,-0.4)$) (ff_d_out) {$D$};
	\node[align=center] at ($(cout_reg_TL.north east) + (0.5,-0.4)$) (ff_q_out) {$Q$};
	
	\node[align=center] at ([yshift = -5.75cm]alu_MMSP.south) (MMSP_product) {$\hat{p}_{2n-1} \ldots \hat{p}_{n+t}$};
	\node[align=center] at ([xshift =  0.75cm, yshift = -5.75cm]alu_MLSP.south) (MLSP_product) {$\hat{p}_{n+t-1} \ldots \hat{p}_n$};
	\node[align=center] at ($(alu_MLSP.south) + (5.25,-5.75)$) (LSP_product) {$\hat{p}_{n-1} \ldots \hat{p}_0$};
	
	\node[align=center] at ($(alu_MLSP.south) - (2.75, 3.28)$) (foo) {$\text{A}_{\text{MSP}_{lsb}}$};
	\node[align=center] at ($(alu_MLSP.south) + (1.8,-2.19)$) (foo) {$\text{A}_{\text{LSP}_{lsb}}$};
	\node[align=center] at ($(alu_MLSP.south) + (6.6 ,-2.4)$) (foo) {$\text{B}_{lsb}$};
	
	\node[align=center] at ([xshift =-0.72cm, yshift = 0.4cm ]mux1.north west) (foo) {\selectfont $t$};
	\node[align=center] at ([xshift = 0.05cm, yshift = 0.4cm ]mux1.north east) (foo) {\selectfont $t$};
	
	\node[align=center] at ([xshift =-0.72cm, yshift = 0.4cm ]mux2.north west) (foo) {\selectfont $n$};
	\node[align=center] at ([xshift = 0.05cm, yshift = 0.4cm ]mux2.north east) (foo) {\selectfont $n$};
	
\end{tikzpicture}

